Efficient Mixture Learning in Black-Box Variational Inference

Mixture variational distributions in black box variational inference (BBVI) have demonstrated impressive results in challenging density estimation tasks. However, currently scaling the number of mixture components can lead to a linear increase in the number of learnable parameters and a quadratic increase in inference time due to the evaluation of the evidence lower bound (ELBO). Our two key contributions address these limitations. First, we introduce the novel Multiple Importance Sampling Variational Autoencoder (MISVAE), which amortizes the mapping from input to mixture-parameter space using one-hot encodings. Fortunately, with MISVAE, each additional mixture component incurs a negligible increase in network parameters. Second, we construct two new estimators of the ELBO for mixtures in BBVI, enabling a tremendous reduction in inference time with marginal or even improved impact on performance. Collectively, our contributions enable scalability to hundreds of mixture components and provide superior estimation performance in shorter time, with fewer network parameters compared to previous Mixture VAEs. Experimenting with MISVAE, we achieve astonishing, SOTA results on MNIST. Furthermore, we empirically validate our estimators in other BBVI settings, including Bayesian phylogenetic inference, where we improve inference times for the SOTA mixture model on eight data sets.

==> figs/misvae_a2a_arch.tex <==


\begin{tikzpicture}
    \node[yshift=0.25cm, xshift = -6cm] (onehot) {$\mathrm{O}_\mathrm{A} = \begin{bmatrix} 1 & 1 & 1 \end{bmatrix}$};
    \node[yshift=-0.5cm, xshift = -7cm] (data) {$\bx$};
    \node[yshift=-0.5cm, xshift = -4.5cm] (hidden) {$\bh$};
    \node[yshift=0.25cm, xshift = -2.5cm] (twoonehots) {$\begin{bmatrix} \bh\\1\\ 0 \\ 0 \end{bmatrix}$ $\begin{bmatrix} \bh\\0\\ 1 \\ 0 \end{bmatrix}$  $\begin{bmatrix} \bh\\0\\ 0 \\ 1 \end{bmatrix}$};
    
    \coordinate (input); 
    \node[draw,very thick,C4, fill=C4!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
    width=0.5cm, minimum height=0.25cm, right=1cm of data, label=below:$f_{D2\mathcal{H}}$] (fd2h) {};
    \node[draw,very thick,C9, fill=C9!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
        width=1cm, minimum height=0.5cm, right=0.5cm of twoonehots, label=below:$f_\phi$] (fphi) {};
        
    \node[right=0.5cm of fphi, yshift = 0cm] (phis) {$\phi_1$ $\phi_2$ $\phi_3$};

    \node[right=0.8cm of phis, yshift = -0.35cm] (qphi1) {$z_3 \sim q_{\phi_3}(z \vert x)$};
     \node[right=0.8cm of phis, yshift = -0] (qphi2) {$z_2 \sim q_{\phi_2}(z \vert x)$};
    \node[right=0.8cm of phis, yshift =0.35cm] (qphi3) {$z_1 \sim q_{\phi_1}(z \vert x)$};

     \node[draw,very thick,C1, fill=C1!50, trapezium, trapezium angle=75, shape border rotate=90, minimum
        width=1cm, minimum height=0.5cm, right=6cm of fphi, label=below:Decoder] (decoder) {};
    \node[right=0.8cm of decoder, yshift =0cm] (theta) {$\theta$};
        
    \node[right=0.8cm of theta, yshift =0cm] (elbo) {$\widetilde{\mathcal{L}}_\text{\modelname{A2A}}$};
    
    \draw[-latex] (data) to ([yshift=0.0cm]fd2h.west);
    \draw[-latex] (fd2h) to ([yshift=0.0cm]hidden.west);

    \draw[-latex] (hidden) -- ++(0.5,0) |- (twoonehots);
      \draw[-latex] (phis) -- ++(1,0) -- ++(0,-1)-- ++(7,0) -- (elbo);
      
        \draw[-latex] ([xshift=-0.5cm]qphi3.north) -- ++(0,0.4) -- ++(0,0.4) -- ++(5.8,0) -- (elbo);

    
    \draw[-latex] (theta) to (elbo);
    \draw[-latex] (onehot) to (twoonehots);
    \draw[-latex] (twoonehots) to (fphi);
    \draw[-latex] (fphi) to (phis);
    \draw[-latex] (phis) to (qphi2);
    \draw[-latex] (qphi2.east) to (decoder);
    %\draw[-latex] (qphi3) to (decoder);
    \draw[-latex] (decoder) to (theta);

\end{tikzpicture}

==> figs/misvae_s2a_arch.tex <==


\begin{tikzpicture}
    \node[yshift=0.25cm, xshift = -6cm] (onehot) {$\mathrm{O}_\mathrm{A} = \begin{bmatrix} 1 & 0 & 1 \end{bmatrix}$};
    \node[yshift=-0.5cm, xshift = -7cm] (data) {$\bx$};
    \node[yshift=-0.5cm, xshift = -4.5cm] (hidden) {$\bh$};
    \node[yshift=0.25cm, xshift = -2.5cm] (twoonehots) {$\begin{bmatrix} \bh\\1\\ 0 \\ 0 \end{bmatrix}$ $\begin{bmatrix} \bh\\0\\ 1 \\ 0 \end{bmatrix}$ $\begin{bmatrix} \bh\\0\\ 0 \\ 1 \end{bmatrix}$ };
    
    \coordinate (input); 
    \node[draw,very thick,C4, fill=C4!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
    width=0.5cm, minimum height=0.25cm, right=1cm of data, label=below:$f_{D2\mathcal{H}}$] (fd2h) {};
    \node[draw,very thick,C9, fill=C9!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
        width=1cm, minimum height=0.5cm, right=0.8cm of twoonehots, label=below:$f_\phi$] (fphi) {};
        
    \node[right=0.8cm of fphi, yshift = 0cm] (phis) {$\phi_1$ $\phi_2$ $\phi_3$};

    \node[right=0.8cm of phis, yshift = -0.25cm] (qphi1) {$z_3 \sim q_{\phi_3}(z \vert x)$};
    \node[right=0.8cm of phis, yshift =0.25cm] (qphi3) {$z_1 \sim q_{\phi_1}(z \vert x)$};

     \node[draw,very thick,C1, fill=C1!50, trapezium, trapezium angle=75, shape border rotate=90, minimum
        width=1cm, minimum height=0.5cm, right=6cm of fphi, label=below:Decoder] (decoder) {};


        
    \node[right=0.8cm of decoder, yshift =0cm] (theta) {$\theta$};
        
    \node[right=0.8cm of theta, yshift =0cm] (elbo) {$\widetilde{\mathcal{L}}_\text{\modelname{S2A}}$};
    
    \draw[-latex] (data) to ([yshift=0.0cm]fd2h.west);
    \draw[-latex] (fd2h) to ([yshift=0.0cm]hidden.west);

    \draw[-latex] (hidden) -- ++(0.5,0) |- (twoonehots);
      \draw[-latex] (phis) -- ++(1,0) -- ++(0,-1)-- ++(6.7,0) -- (elbo);
      
        \draw[-latex] ([xshift=-0.5cm]qphi3.north) -- ++(0,0.4) -- ++(0,0.4) -- ++(5.5,0) -- (elbo);
 
 \draw[-latex] ([xshift=-0.5cm]onehot.north) -- ++(0,0.4) -- ++(0,1) -- ++(9.85,0) -- ++(0,-1)-- ([xshift=0cm, yshift=0.7cm]qphi1.west) ;
    
    \draw[-latex] (theta) to (elbo);
   %\draw[-latex] (onehot) to (twoonehots);
    \draw[-latex] (twoonehots) to (fphi);
    \draw[-latex] (fphi) to (phis);
    \draw[-latex] (phis) to ([yshift=0.25cm]qphi1.west);
    \draw[-latex] ([yshift=0.25cm]qphi1.east) to (decoder);
    %\draw[-latex] (qphi3) to (decoder);
    \draw[-latex] (decoder) to (theta);

\end{tikzpicture}

==> figs/misvae_s2s_arch.tex <==


\begin{tikzpicture}
    \node[yshift=0.25cm, xshift = -6cm] (onehot) {$\mathrm{O}_\mathrm{A} = \begin{bmatrix} 1 & 0 & 1 \end{bmatrix}$};
    \node[yshift=-0.5cm, xshift = -7cm] (data) {$\bx$};
    \node[yshift=-0.5cm, xshift = -4.5cm] (hidden) {$\bh$};
    \node[yshift=0.25cm, xshift = -2.5cm] (twoonehots) {$\begin{bmatrix} \bh\\1\\ 0 \\ 0 \end{bmatrix}$ $\begin{bmatrix} \bh\\0\\ 0 \\ 1 \end{bmatrix}$};
    
    \coordinate (input); 
    \node[draw,very thick,C4, fill=C4!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
    width=0.5cm, minimum height=0.25cm, right=1cm of data, label=below:$f_{D2\mathcal{H}}$] (fd2h) {};
    \node[draw,very thick,C9, fill=C9!50, trapezium, trapezium angle=75, shape border rotate=270, minimum
        width=1cm, minimum height=0.5cm, right=0.8cm of twoonehots, label=below:$f_\phi$] (fphi) {};
        
    \node[right=0.8cm of fphi, yshift = 0cm] (phis) {$\phi_1$ $\phi_3$};

    \node[right=0.8cm of phis, yshift = -0.25cm] (qphi1) {$z_3 \sim q_{\phi_3}(z_3 \vert x)$};
    \node[right=0.8cm of phis, yshift =0.25cm] (qphi3) {$z_1 \sim q_{\phi_1}(z_1 \vert x)$};

     \node[draw,very thick,C1, fill=C1!50, trapezium, trapezium angle=75, shape border rotate=90, minimum
        width=1cm, minimum height=0.5cm, right=5.5cm of fphi, label=below:Decoder] (decoder) {};
    \node[right=0.8cm of decoder, yshift =0cm] (theta) {$\theta$};
        
    \node[right=0.8cm of theta, yshift =0cm] (elbo) {$\widetilde{\mathcal{L}}_\text{\modelname{S2S}}$};
    
    \draw[-latex] (data) to ([yshift=0.0cm]fd2h.west);
    \draw[-latex] (fd2h) to ([yshift=0.0cm]hidden.west);

    \draw[-latex] (hidden) -- ++(0.5,0) |- (twoonehots);
      \draw[-latex] (phis) -- ++(1,0) -- ++(0,-1)-- ++(6.375,0) -- (elbo);
      
        \draw[-latex] ([xshift=-0.5cm]qphi3.north) -- ++(0,0.4) -- ++(0,0.4) -- ++(5.4,0) -- (elbo);

    
    \draw[-latex] (theta) to (elbo);
    \draw[-latex] (onehot) to (twoonehots);
    \draw[-latex] (twoonehots) to (fphi);
    \draw[-latex] (fphi) to (phis);
    \draw[-latex] (phis) to ([yshift=0.25cm]qphi1.west);
    \draw[-latex] ([yshift=0.25cm]qphi1.east) to (decoder);
    %\draw[-latex] (qphi3) to (decoder);
    \draw[-latex] (decoder) to (theta);

\end{tikzpicture}

==> figs/tikz/L_mis_train_time.tex <==
\centering
    \begin{tikzpicture}
\begin{axis}[
    xlabel={Training Time},
    ylabel={$-\mathcal{L}_\textnormal{MIS}$},
    legend pos=north east,
    legend style={font=\scriptsize},
    ymode = log,
    xmin=100,
    width = 0.75\linewidth, height = 0.6\linewidth
]

\addplot[smooth,C1!80, very thick, each nth point=5,] table [col sep=comma, x=Time, y expr=-\thisrow{ELBO} ] {data_S2_A5_s2a.csv};
\addlegendentry{$S=2, A=5, \quad\mathrm{S2A}$}
\addplot[fill=C1!80, very thick, forget plot, mark size=3pt, mark=*, mark options={fill=C1!80}, C1!80] coordinates {(359.2495627403239, 66.923676)};

\addplot[smooth, C2!80, very thick, each nth point=5,] table [col sep=comma, x=Time, y expr=-\thisrow{ELBO}] {data_S1_A20_s2a.csv};
\addlegendentry{$S=1, A=20,\quad \mathrm{S2A}$}
\addplot[fill=C2!80, very thick, mark=*,mark size=3pt, forget plot, mark options={fill=C2!80}, C2!80] coordinates {(351.202199697494, 66.6476)};

\addplot[smooth,C3!80, very thick, each nth point=5,] table [col sep=comma, x=Time, y expr=-\thisrow{ELBO}] {data_S2_A5_s2s.csv};
\addlegendentry{$S=2, A=5,\quad \mathrm{S2S}$}
\addplot[fill=C3!80, very thick, mark=*,mark size=3pt, forget plot, mark options={fill=C3!80}, C3!80] coordinates {(636.7559792995494, 67.08322)};

\addplot[smooth, C9!80, very thick, each nth point=5,] table [col sep=comma, x=Time, y expr=-\thisrow{ELBO}] {data_S5_A5_a2a.csv};
\addlegendentry{$S=5, A=5, \quad\mathrm{A2A}$}
\addplot[fill=C9!80, very thick, mark=*,mark size=3pt,  forget plot,mark options={fill=C9!80}, C9!80] coordinates {(1536.1006073951728, 66.94394)};

\addplot[smooth, C6!80, very thick, each nth point=5,] table [col sep=comma, x=Time, y expr=-\thisrow{ELBO}] {data_S5_A20_s2s.csv};
\addlegendentry{$S=5, A=20, \quad\mathrm{S2S}$}
\addplot[fill=C6!80, very thick, mark=*,mark size=3pt, forget plot, mark options={fill=C6!80}, C6!80] coordinates {(1557.6487603187738, 66.78039)};
\end{axis}
\end{tikzpicture}

    

==> figs/tikz/big_S_FashionMNIST.tex <==
\begin{minipage}{0.32\textwidth}
\centering
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[
    xlabel={$A$},
    ylabel={$-\log p_{\theta}(x)$},
    major grid style={dotted,black},
    ymajorgrids=true,
    width=0.999\linewidth,
    title = FashionMNIST,
    ymin=220.5, ymax=226,
  ]
    \addplot[color=C1, mark options={solid}, mark=*, very thick, mark options={solid, fill opacity=0.69}, name path=mean] coordinates {
      (1,225.0730738) (10,223.4221537) (20,222.815659)
      (50,222.5405424) (75,222.2620291015625) (100,222.14271171875)
      (200,221.6042012) (400,221.2495875)
    };
    \addplot[name path=upper, draw=none] coordinates {
    (1,225.0730738+ 0.0685) 
    (10,223.4221537 + 0.132) 
    (20,222.815659 + 0.0582)
    (50,222.5405424 + 0.0671) 
    (75,222.2620291015625 + 0.0909) 
    (100,222.14271171875 + 0.0600)
    (200,221.6042012 + 0.0561) 
    (400,221.2495875 + 0)
    };
    \addplot[name path=lower, draw=none] coordinates {
    (1,225.0730738- 0.0685) 
    (10,223.4221537 - 0.132) 
    (20,222.815659 - 0.0582)
    (50,222.5405424 - 0.0671) 
    (75,222.2620291015625 - 0.0909) 
    (100,222.14271171875 - 0.0600)
    (200,221.6042012 - 0.0561) 
    (400,221.2495875 - 0)
    };
    \addplot[\Sfour!40, fill opacity=0.5] fill between[of=upper and lower];
    \addplot[dashed, color=C2, very thick] coordinates {(0,0)};
\draw [dashed, color=C2, very thick] (axis cs:-100,222.38) -- (axis cs:500,222.38);
  \end{axis}
\end{tikzpicture}
\end{minipage}

==> figs/tikz/big_S_mnist.tex <==
\begin{minipage}{0.32\textwidth}
\centering
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[
    xlabel={$A$},
    ylabel={$-\log p_{\theta}(x)$},
    title = MNIST,
    major grid style={dotted,black},
    ymajorgrids=true,
    width=0.999\linewidth,
    ytick={74,75,76,77,78,79,80},
    ymin=73.5, ymax=80,
  ]
    \addplot[color=C1, mark options={solid}, mark=*, very thick, mark options={solid, fill opacity=0.69}] coordinates {
      (1,79.64566655) (10,78.01734403) (20,77.31235078)
      (50,76.66027326) (75,76.2737875) (100,76.03476406)
      (200,75.43070625) (400,74.98859375) (600, 74.39796909179688) (800, 74.07091489257813) (1000, 74.12734091796875)
    };
    \addplot[dashed, color=C9, very thick] coordinates {(0,0)};
\draw [dashed, color=C9, very thick] (axis cs:-100,76.93) -- (axis cs:120000,76.93);

  \end{axis}
\end{tikzpicture}
\end{minipage}


==> figs/tikz/cifar_10_experiment.tex <==
  \centering
    \begin{minipage}{0.4\textwidth}
  \begin{tikzpicture}
    \begin{axis}[
        xlabel={$S$},
         ylabel={$ \text{BPD}$},
        legend pos=north east,
        major grid style={dotted,black},
        ymajorgrids=true, 
        title= (a) Some-to-Some,
        width=0.8*0.999\linewidth, 
        height=0.8*6cm,
        xtick={1,2,3,4},
        ymin=3.2,
    ]
  \addplot[only marks,
        color=C6,
        mark=diamond*,
        mark options={solid, scale=2, opacity=0.9},
        very thick
        ]
        coordinates {
        (1,3.437)
        };
\addplot[only marks,
        color=C2,
        mark options={solid, scale=2, opacity=0.9},
        mark=triangle*,
        very thick
        ]
  coordinates {
        (2,3.2410)
        };
    \addplot[only marks,
        color=C9,
        mark=*,
        mark options={solid, scale=2, opacity=0.6},
        very thick
        ]
  coordinates {
        (2, 3.2402)
        (3,3.2330)
        };
\addplot[only marks,
        color=C3,
        mark=pentagon*,
        mark options={solid, scale=2, opacity=0.9},
        very thick
        ]
  coordinates {
        (2,3.2312)
        (3,3.2289)
        (4,3.2275)
        };
    \legend{$A=1$,$A=2$, $A=3$,$A=4$}
    
    \end{axis}
  \end{tikzpicture}    
    \end{minipage}
    \begin{minipage}{0.4\textwidth}
  \begin{tikzpicture}
    \begin{axis}[
        xlabel={$S$},
         ylabel={$ \text{BPD}$},
        legend pos=north east,
        major grid style={dotted,black},
        ymajorgrids=true,
        title= (b) Some-to-All,
        width=0.8*0.999\linewidth, 
        height=0.8*6cm,
        xtick={1,2,3,4},
        ymin=3.18,
    ]
 \addplot[only marks,
        color=C6,
        mark=diamond*,
        mark options={solid, scale=2, opacity=0.9},
        very thick
        ]
        coordinates {
        (1,3.294744791)
        };
 \addplot[only marks,
        color=C2,
        mark options={solid, scale=2, opacity=0.9},
        mark=triangle*,
        very thick
        ]
  coordinates {
        (1, 3.205705628)
        (2,3.207795628)
        };
    \addplot[only marks,
        color=C9,
        mark=*,
        mark options={solid, scale=2, opacity=0.6},
        very thick
        ]
  coordinates {
        (1,3.202438871)
        (2, 3.20162391)
        (3,3.202777611)
        };
\addplot[only marks,
        color=C3,
        mark=pentagon*,
        mark options={solid, scale=2, opacity=0.9},
        very thick
        ]
  coordinates {
        (1,3.197333506)
        (2,3.1951721)
        (3,3.19618)
        (4,3.1971295)
        };
    \legend{$A=1$,$A=2$, $A=3$,$A=4$}
    \end{axis}
  \end{tikzpicture}    
    \end{minipage}

==> figs/tikz/s2a_mnist.tex <==
\begin{minipage}{0.32\textwidth}
\vspace{-20pt}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        xlabel={$S$},
         ylabel={$  -\log p_{\theta}(x)$},
        legend pos=north east,
        major grid style={dotted,black},
        ymajorgrids=true,
        width=0.999\linewidth,
        xtick={1,2,3,4},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ]
    \addplot[color=\Sone, mark=*, mark options={solid}, thick, name path=mean1]
    coordinates {
      (1,79.64566655)
    };
    \addplot[name path=upper1, draw=none] coordinates {
      (1,79.64566655 + 0.02634546997)
    };
    \addplot[name path=lower1, draw=none] coordinates {
      (1,79.64566655 - 0.02634546997)
    };
    \addplot[\Sone!40, fill opacity=0.5] fill between[of=upper1 and lower1];

    \addplot[color=\Stwo, mark=*, mark options={solid}, thick, name path=mean2]
    coordinates {
      (1,79.07078828)
      (2,79.02022165)
    };
    \addplot[name path=upper2, draw=none] coordinates {
      (1,79.07078828 + 0.02177742407)
      (2,79.02022165 + 0.02743518316)
    };
    \addplot[name path=lower2, draw=none] coordinates {
      (1,79.07078828 - 0.02177742407)
      (2,79.02022165 - 0.02743518316)
    };
    \addplot[\Stwo!40, fill opacity=0.5] fill between[of=upper2 and lower2];
    \addplot[color=\Sthree, mark=*, mark options={solid}, thick, name path=mean3]
    coordinates {
      (1,78.79146045)
      (2,78.73095773)
      (3,78.72992813)
    };
    \addplot[name path=upper3, draw=none] coordinates {
      (1,78.79146045 + 0.02775104247)
      (2,78.73095773 + 0.0406363633)
      (3,78.72992813 + 0.031)
    };
    \addplot[name path=lower3, draw=none] coordinates {
      (1,78.79146045 - 0.02775104247)
      (2,78.73095773 - 0.0406363633)
      (3,78.72992813 - 0.03136226658)
    };
    \addplot[\Sthree!40, fill opacity=0.5] fill between[of=upper3 and lower3];

    \addplot[color=\Sfour, mark=*, mark options={solid}, thick, name path=mean4]
    coordinates {
      (1,78.59430804)
      (2,78.51864284)
      (3,78.48964093)
      (4,78.50517191)
    };
    \addplot[name path=upper4, draw=none] coordinates {
      (1,78.59430804 + 0.02647001335)
      (2,78.51864284 + 0.06012384635)
      (3,78.48964093 + 0.04005568917)
      (4,78.50517191 + 0.02455043531)
    };
    \addplot[name path=lower4, draw=none] coordinates {
      (1,78.59430804 - 0.02647001335)
      (2,78.51864284 - 0.06012384635)
      (3,78.48964093 - 0.04005568917)
      (4,78.50517191 - 0.02455043531)
    };
    \addplot[\Sfour!40, fill opacity=0.5] fill between[of=upper4 and lower4];


    \end{axis}
  \end{tikzpicture}
\end{minipage}
\hspace{0.0025\textwidth}
\begin{minipage}{0.32\textwidth}
\vspace{-20pt}
  \centering

\begin{tikzpicture}
\begin{axis}[
    xmin=0.25,
    xmax=4.375,
    ybar,
    width=0.999\linewidth,
    ylabel={$\text{seconds}/\text{epoch}$},
    bar width=0.925\mybarwidth, 
    xtick={1,2,3,4},
    xticklabels={1,2,3,4},
    major grid style={dotted,black},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ymajorgrids=true,
    xlabel={$S$},
        tick style={
        tick align=inside,
        tick pos=left,
        major tick length=2pt
    },
    /pgf/bar shift auto/.style={
        /pgf/bar width/.initial=1pt,
    },
]
\addplot[fill=\Sone!69, draw=\Sone, bar shift=-1.8\mybarwidth*0.925] coordinates {(1,10.4931433)};
\addplot[fill=\Stwo!69, draw=\Stwo, bar shift=-0.6\mybarwidth*0.925] coordinates {(1,10.79079)};
\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=0.6\mybarwidth*0.925] coordinates {(1,11.11618) };
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=1.8\mybarwidth*0.925] coordinates {(1,11.43636)};
\addplot[fill=\Stwo!69, draw=\Stwo, bar shift=-1.2\mybarwidth*0.925] coordinates {(2,17.025889)};
\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=0\mybarwidth*0.925] coordinates { (2,17.3465)};
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=1.2\mybarwidth*0.925] coordinates {(2,17.646281)};
\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=-0.6\mybarwidth*0.925] coordinates {(3,23.640036)};
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=0.6\mybarwidth*0.925] coordinates { (3,23.928404)};
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=0\mybarwidth*0.925] coordinates {(4,30.28939)};
\end{axis}
\end{tikzpicture}

\end{minipage}
\hspace{0.0025\textwidth} 
\begin{minipage}{0.32\textwidth}
\vspace{-20pt}
  \centering
\vspace{0.15\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar ,
    enlargelimits=0.025,
    width=0.999\linewidth,
    ylabel={$ \text{No. parameters}$},
     bar width=1.8\mybarwidth,
    xtick={1,2,3,4},
    legend style={at={(0.5,-0.4)},
      anchor=north,legend columns=2, font=\small, opacity=0},
    ymajorgrids=true,
    xlabel={$A$},
    major grid style={dotted,black},
    xmax = 4.5,
    xmin=0.5,
    ymax = 607780,
    ymin= 606521,
    xtick align=inside, 
    bar shift=0.025\mybarwidth
    ]
\addplot[fill=\Sone!69, draw=\Sone] coordinates {(1, 607021)};
\addplot[fill=\Stwo!69, draw=\Stwo] coordinates{(2, 607261)};
\addplot[fill=\Sthree!69, draw=\Sthree] coordinates {(3, 607501) };
\addplot[fill=\Sfour!69, draw=\Sfour] coordinates {(4, 607741)};

 \legend{$S=1$,$S=2$, $S=3$,$S=4$}
\end{axis}
\end{tikzpicture}
\end{minipage}








==> figs/tikz/s2a_s2s_vs_semvae.tex <==
\centering
\begin{minipage}{0.32\textwidth}
\centering
  \begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        xlabel={$A$},
         ylabel={$  -\log p_{\theta}(x)$},
        legend pos=north east,
        major grid style={dotted,black},
        ymajorgrids=true,
        width=0.999\linewidth,
        xtick={1,3,5,7, 9, 11},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ]
  \addplot[
        color=\Sfifty,
        mark=*,
        mark options={solid},
        very thick
        ]
        coordinates {
    (2,79.02022165)
    (3,78.72992813)
    (4,78.50517191)
    (8, 78.00826563)
    (10, 77.87825156)
    (12, 77.44778281)
        };

    \addplot[color=\Stwo, mark=*, mark options={solid}, thick, name path=s2sbigA]
    coordinates {
        (2,78.61600947)
        (3, 78.35156455)
        (4,78.1608179)
	(8,77.76003351)
         (10, 77.65113906)
	(12,76.95066702)
    };
    \addplot[name path=uppers2sbigA, draw=none] coordinates {
        (2,78.61600947 +0.03142932523)
        (3, 78.35156455+0.07533286365)
        (4,78.1608179+0.03542069777)
	(8,77.76003351+0.04479344381)
         (10, 77.65113906+0.048)
	(12,76.95066702+0.1474571023)
    };
    \addplot[name path=lowers2sbigA, draw=none] coordinates {
        (2,78.61600947 -0.03142932523)
        (3, 78.35156455-0.07533286365)
        (4,78.1608179-0.03542069777)
	(8,77.76003351-0.04479344381)
         (10, 77.65113906-0.048)
	(12,76.95066702-0.1474571023)
    };
    \addplot[\Stwo!40, fill opacity=0.5] fill between[of=uppers2sbigA and lowers2sbigA];
    \addplot[color=C1, mark=*, mark options={solid}, thick, name path=misvaes2an2]
    coordinates {
        (2,79.02022165)
        (3, 78.73095773)
        (4,78.51864284)
	(8,78.04645052)
         (10, 77.92294207)
	(12,77.72173854)
    };
    \addplot[name path=uppermisvaes2an2, draw=none] coordinates {
      (2,79.02022165+ 0.02743518316)
	(3, 78.73095773+0.0406363633)
	(4,78.51864284+ 0.06012384635)
	(8,78.04645052+0.04556460325)
         (10, 77.92294207+ 0.02245775397)
	(12,77.72173854+0.09217452346)
    };
    \addplot[name path=lowermisvaes2an2, draw=none] coordinates {
      (2,79.02022165- 0.02743518316)
	(3, 78.73095773-0.0406363633)
	(4,78.51864284- 0.06012384635)
	(8,78.04645052-0.04556460325)
        (10, 77.92294207- 0.02245775397)
	(12,77.72173854-0.09217452346)
    };
    \addplot[C1!40, fill opacity=0.5] fill between[of=uppermisvaes2an2 and lowermisvaes2an2];
           \addplot[
        color=\Sfour,
        mark=*,
        mark options={solid},
        very thick
        ]
        coordinates {
        (2,79.15)
        (3,78.87)
        (4,78.6)
        (8,77.97)
        (10,77.82)
        (12,77.67)
        };
    
    \end{axis}
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.32\textwidth}
  \centering

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    ybar,
    width=0.999\linewidth,
    ylabel={$\text{seconds}/\text{epoch}$},
    bar width=0.925\mybarwidth,
    symbolic x coords={1,3,8,12},
    enlarge x limits= 0.1875, 
    xtick={1,3,8, 12},
    major grid style={dotted,black},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ymajorgrids=true,
    xlabel={$A$},
        tick style={
        tick align=inside,
        tick pos=left,
        major tick length=2pt
    },
    /pgf/bar shift auto/.style={
        /pgf/bar width/.initial=1pt,
    },
]
\addplot[
    fill=\Sfifty!69,
    draw=\Sfifty
] coordinates {
    (1,10.49314336)
    (3,23.64003682)
    (8,56.68440416)
    (12,83.07941034)
};

\addplot+[
fill=\Stwo!69, draw=\Stwo] coordinates {
    (1,10.135)
    (3,22.955)
    (8,55.20333333)
    (12,80.95666667)
};

\addplot+[
fill=C1!69, draw=C1] coordinates {
    (1,10.49314336)
    (3,11.11618503)
    (8,12.6939984)
    (12,13.95162986)
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.32\textwidth}
  \centering
\vspace{-10pt}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    ybar,
    width=0.999\linewidth, 
    ylabel={No. parameters},
    bar width=0.925\mybarwidth,
    symbolic x coords={1,3,8,12},
    enlarge x limits= 0.1875, 
    xtick={1,3,8, 12},
    major grid style={dotted,black},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ymajorgrids=true,
    xlabel={$A$},
        tick style={
        tick align=inside,
        tick pos=left,
        major tick length=2pt
    },
    /pgf/bar shift auto/.style={
        /pgf/bar width/.initial=1pt,
    },
]
\addplot[
    fill=\Sfifty!69,
    draw=\Sfifty
] coordinates {
    (1,607021)
    (3,607501)
    (8,608701)
    (12,609661)
};

\addplot+[
fill=\Sfour!69, draw=\Sfour] coordinates {
    (1,553181)
    (3,1010389)
    (8,2153409)
    (12,3067825)
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\centering
\fbox{
\begin{tabular}{cccccccccc}
\tikz\draw[\Sfifty,fill=\Sfifty!69] (0,0) circle (.7ex); & \modelname{A2A} (MISVAE)&
\tikz\draw[\Stwo,fill=\Stwo!69] (0,0) circle (.7ex); & \modelname{S2S}, Increasing S, A=50& 
\tikz\draw[C1,fill=C1!69] (0,0) circle (.7ex); &  \modelname{S2A}, $S=2$ &
\tikz\draw[\Sfour,fill=\Sfour!69] (0,0) circle (.7ex); & \modelname{SEMVAE} \\
\end{tabular}}

==> figs/tikz/s2s_mnist.tex <==
\begin{minipage}{0.32\textwidth}
\centering
  \hspace{35pt} (a)\\
  \vspace{5pt}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        xlabel={$S$},
         ylabel={$  -\log p_{\theta}(x)$},
        legend pos=north east,
        major grid style={dotted,black},
        ymajorgrids=true, 
        width=0.999\linewidth,
        xtick={1,2,3,4},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ]
    \addplot[color=\Sone, mark=*, mark options={solid}, thick, name path=mean1]
    coordinates {
      (1,79.62780311)
    };
    \addplot[name path=upper1, draw=none] coordinates {
      (1,79.62780311 + 0.02541483835)
    };
    \addplot[name path=lower1, draw=none] coordinates {
      (1,79.62780311 - 0.02541483835)
    };
    \addplot[\Sone!40, fill opacity=0.5] fill between[of=upper1 and lower1];
    \addplot[color=\Stwo, mark=*, mark options={solid}, thick, name path=mean2]
    coordinates {
        (1,79.65321958)
        (2,79.05084711)
    };
    \addplot[name path=upper2, draw=none] coordinates {
      (1,79.65321958 + 0.05165358563)
      (2,79.05084711 + 0.02124002654)
    };
    \addplot[name path=lower2, draw=none] coordinates {
      (1,79.65321958 - 0.05165358563)
      (2,79.05084711 - 0.02124002654)
    };
    \addplot[\Stwo!40, fill opacity=0.5] fill between[of=upper2 and lower2];
    \addplot[color=\Sthree, mark=*, mark options={solid}, thick, name path=mean3]
    coordinates {
        (1,79.61649998)
        (2, 78.78297256)
        (3,78.73591976)
    };
    \addplot[name path=upper3, draw=none] coordinates {
      (1,79.61649998 + 0.01939768964)
      (2,78.78297256 + 0.00966533411)
      (3,78.73591976 + 0.01243831165)
    };
    \addplot[name path=lower3, draw=none] coordinates {
      (1,79.61649998 - 0.01939768964)
      (2,78.78297256 - 0.00966533411)
      (3,78.73591976 - 0.01243831165)
    };
    \addplot[\Sthree!40, fill opacity=0.5] fill between[of=upper3 and lower3];
    \addplot[color=\Sfour, mark=*, mark options={solid}, thick, name path=mean4]
    coordinates {
        (1,79.64138781)
        (2,78.64244235)
        (3,78.52243277)
        (4,78.49139702)
    };
    \addplot[name path=upper4, draw=none] coordinates {
        (1,79.64138781 + 0.0329175222)
        (2,78.64244235 + 0.03340940546)
        (3,78.52243277 + 0.02004899853)
        (4,78.49139702 + 0.02236409292)
    };
    \addplot[name path=lower4, draw=none] coordinates {
        (1,79.64138781 - 0.0329175222)
        (2,78.64244235 - 0.03340940546)
        (3,78.52243277 - 0.02004899853)
        (4,78.49139702 - 0.02236409292)
    };
    \addplot[\Sfour!40, fill opacity=0.5] fill between[of=upper4 and lower4];

    \end{axis}
  \end{tikzpicture}
\end{minipage}
\hspace{0.0025\textwidth}
\begin{minipage}{0.32\textwidth}
  \centering
  \hspace{20pt} (b)\\
  \vspace{5pt}

\begin{tikzpicture}
\begin{axis}[
    xmin=0.25,
    xmax=4.375,
    ybar,
    width=0.999\linewidth,
    ylabel={$\text{seconds}/\text{epoch}$},
    bar width=0.925\mybarwidth,
    xtick={1,2,3,4},
    xticklabels={1,2,3,4},
    major grid style={dotted,black},
        legend style={at={(0.5,-0.3)},
        anchor=north,legend columns=2, font=\small},
    ymajorgrids=true,
    xlabel={$S$},
        tick style={
        tick align=inside,
        tick pos=left,
        major tick length=2pt
    },
    /pgf/bar shift auto/.style={
        /pgf/bar width/.initial=1pt,
    },
]
\addplot[fill=\Sone!69, draw=\Sone, bar shift=-1.8\mybarwidth*0.925] coordinates {(1,10.14)};
\addplot[fill=\Stwo!69, draw=\Stwo, bar shift=-0.6\mybarwidth*0.925] coordinates {(1,10.15)};
\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=0.6\mybarwidth*0.925] coordinates {(1,10.14) };
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=1.8\mybarwidth*0.925] coordinates {(1,10.11)};

\addplot[fill=\Stwo!69, draw=\Stwo, bar shift=-1.2\mybarwidth*0.925] coordinates {(2,16.66)};
\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=0\mybarwidth*0.925] coordinates { (2,16.7)};
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=1.2\mybarwidth*0.925] coordinates {(2,16.65)};


\addplot[fill=\Sthree!69, draw=\Sthree, bar shift=-0.6\mybarwidth*0.925] coordinates {(3,22.93)};
\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=0.6\mybarwidth*0.925] coordinates { (3,22.97)};

\addplot[fill=\Sfour!69, draw=\Sfour, bar shift=0\mybarwidth*0.925] coordinates {(4,29.45)};

\end{axis}
\end{tikzpicture}


\end{minipage}
\hspace{0.0025\textwidth}
\begin{minipage}{0.32\textwidth}
\centering
  \hspace{35pt} (c)\\
  \vspace{-5pt}
  \centering

\begin{tikzpicture}
\begin{axis}[
    ybar ,
    enlargelimits=0.025,
    width=0.999\linewidth,
    ylabel={$ \text{No. parameters}$},
     bar width=1.8\mybarwidth,
    xtick={1,2,3,4},
    legend style={at={(0.5,-0.4)},
      anchor=north,legend columns=2, font=\small, opacity=0},
    ymajorgrids=true,
    xlabel={$A$},
    major grid style={dotted,black},
    xmax = 4.5,
    xmin=0.5,
    ymax = 607780,
    ymin= 606521,
    xtick align=inside,
    bar shift=0.025\mybarwidth
    ]
    
\addplot[fill=\Sone!69, draw=\Sone] coordinates {(1, 607021)};
\addplot[fill=\Stwo!69, draw=\Stwo] coordinates{(2, 607261)};
\addplot[fill=\Sthree!69, draw=\Sthree] coordinates {(3, 607501) };
\addplot[fill=\Sfour!69, draw=\Sfour] coordinates {(4, 607741)};
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figs/tikz/toy_scatter_density.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$z_1$},
    ylabel={$z_2$},
    ymax = 15,
    ymin= -16,
    xmax = 12, xmin=-12,
    label style={font=\large},
    tick label style={font=\large},
    enlargelimits=false,
    colorbar,
    colormap/viridis,
]
\addplot[
    scatter, 
    only marks, 
    scatter src=explicit, 
    mark size=2.5,
] 
table[col sep=comma, x=z1, y=z2, meta=ll] {z_vis_big.csv};
\end{axis}
\end{tikzpicture}
